Probabilistic Graph Circuits: Deep Generative Models for Tractable Probabilistic Inference over Graphs

Deep generative models (DGMs) have recently demonstrated remarkable success in capturing complex probability distributions over graphs. Although their excellent performance is attributed to powerful and scalable deep neural networks, it is, at the same time, exactly the presence of these highly non-linear transformations that makes DGMs intractable. Indeed, despite representing probability distributions, intractable DGMs deny probabilistic foundations by their inability to answer even the most basic inference queries without approximations or design choices specific to a very narrow range of queries. To address this limitation, we propose probabilistic graph circuits (PGCs), a framework of tractable DGMs that provide exact and efficient probabilistic inference over (arbitrary parts of) graphs. Nonetheless, achieving both exactness and efficiency is challenging in the permutation-invariant setting of graphs. We design PGCs that are inherently invariant and satisfy these two requirements, yet at the cost of low expressive power. Therefore, we investigate two alternative strategies to achieve the invariance: the first sacrifices the efficiency, and the second sacrifices the exactness. We demonstrate that ignoring the permutation invariance can have severe consequences in anomaly detection, and that the latter approach is competitive with, and sometimes better than, existing intractable DGMs in the context of molecular graph generation.

==> plots/inference.tikz <==
\newcommand\grid{8pt}


\definecolor{c0}{RGB}{243,246,249}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}


\definecolor{n1}{RGB}{252,197,192}
\definecolor{n2}{RGB}{247,104,161}
\definecolor{n3}{RGB}{174,1,126}
\definecolor{n4}{RGB}{122,1,119}

\definecolor{e12}{RGB}{140,81,10}
\definecolor{e13}{RGB}{150,150,150}
\definecolor{e14}{RGB}{150,150,150}
\definecolor{e23}{RGB}{128,205,193}
\definecolor{e24}{RGB}{90,180,172}
\definecolor{e34}{RGB}{1,102,94}

\definecolor{e21}{RGB}{140,81,10}
\definecolor{e31}{RGB}{216,179,101}
\definecolor{e41}{RGB}{246,232,195}
\definecolor{e32}{RGB}{150,150,150}
\definecolor{e42}{RGB}{150,150,150}
\definecolor{e43}{RGB}{1,102,94}

\definecolor{c00}{RGB}{150,150,150}


\newcommand\va{0}
\newcommand\vb{1}
\newcommand\vc{2}
\newcommand\vd{3}


\newcommand{\nodes}[5]{
\node[circle,draw,fill=n1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#5) + (#1)$) {\scriptsize 1};
\node[circle,draw,fill=n2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#5) + (#2)$) {\scriptsize 2};
\node[circle,draw,fill=n3,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(#5) + (#3)$) {\scriptsize 3};
\node[circle,draw,fill=n4,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(#5) + (#4)$) {\scriptsize 4};
}

\newcommand{\edges}[8]{
\draw[->,-stealth,draw=e12] (x1) to[bend #1] node[left]{} (x2);
\draw[->,-stealth,draw=e23] (x2) to[bend #2] node[left]{} (x3);
\draw[->,-stealth,draw=e24] (x2) to[bend #3] node[left]{} (x4);
\draw[->,-stealth,draw=e34] (x3) to[bend #4] node[left]{} (x4);
\draw[->,-stealth,draw=e21] (x2) to[bend #5] node[left]{} (x1);
\draw[->,-stealth,draw=e31] (x3) to[bend #6] node[left]{} (x1);
\draw[->,-stealth,draw=e41] (x4) to[bend #7] node[left]{} (x1);
\draw[->,-stealth,draw=e43] (x4) to[bend #8] node[left]{} (x3);
}

\newcommand{\representation}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-4)$) node[label={[xshift=-0.4*\grid, yshift=2.6*\grid]\footnotesize #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (4,-4)$) node[label={[xshift=-1.6*\grid, yshift=2.6*\grid]\footnotesize #7}] {};

\draw[draw=black,fill=n1] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=black,fill=n2] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);
\draw[draw=black,fill=n3] ($(p1) + (0,-{#3})$) rectangle ($(p1) + (1,-{#3}) + (0,-1)$);
\draw[draw=black,fill=n4] ($(p1) + (0,-{#4})$) rectangle ($(p1) + (1,-{#4}) + (0,-1)$);

\draw[draw=black,fill=c00] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e21] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e31] ($(p2) + ({#1},-{#3})$) rectangle ($(p2) + ({#1},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e41] ($(p2) + ({#1},-{#4})$) rectangle ($(p2) + ({#1},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e12] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e32] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e42] ($(p2) + ({#2},-{#4})$) rectangle ($(p2) + ({#2},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e13] ($(p2) + ({#3},-{#1})$) rectangle ($(p2) + ({#3},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e23] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#3},-{#3})$) rectangle ($(p2) + ({#3},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e43] ($(p2) + ({#3},-{#4})$) rectangle ($(p2) + ({#3},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e14] ($(p2) + ({#4},-{#1})$) rectangle ($(p2) + ({#4},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e24] ($(p2) + ({#4},-{#2})$) rectangle ($(p2) + ({#4},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e34] ($(p2) + ({#4},-{#3})$) rectangle ($(p2) + ({#4},-{#3}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#4},-{#4})$) rectangle ($(p2) + ({#4},-{#4}) + (1,-1)$);
}


\newcommand{\subgraphtargetone}[6]{
\node[circle,draw,fill=c3,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#1) + (#2)$) {\scriptsize2};

\draw[->,-stealth,draw=c3] (x1) to[bend #3] node[left]{} (x2);
\draw[->,-stealth,draw=c3] (x2) to[bend #4] node[left]{} (x3);
\draw[->,-stealth,draw=c3] (x2) to[bend #5] node[left]{} (x4);
\draw[->,-stealth,draw=c3] (x2) to[bend #6] node[left]{} (x1);
}

\newcommand{\representationtargetone}[5]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[draw=black,fill=c3] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);

\draw[draw=black,fill=c3] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);

\draw[draw=black,fill=c3] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c3] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c3] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);
\draw[draw=black,fill=c3] ($(p2) + ({#2},-{#4})$) rectangle ($(p2) + ({#2},-{#4}) + (1,-1)$);

\draw[draw=black,fill=c3] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);

\draw[draw=black,fill=c3] ($(p2) + ({#4},-{#2})$) rectangle ($(p2) + ({#4},-{#2}) + (1,-1)$);
}


\newcommand{\nodesmarginal}[5]{
\node[circle,draw,fill=n1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#5) + (#1)$) {\scriptsize 1};
% \node[circle,draw,fill=n2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#5) + (#2)$) {\scriptsize2};
\node[circle,draw,fill=n3,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(#5) + (#3)$) {\scriptsize 3};
\node[circle,draw,fill=n4,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(#5) + (#4)$) {\scriptsize 4};
}

\newcommand{\edgesmarginal}[8]{
% \draw[->,-stealth,draw=e12] (x1) to[bend #1] node[left]{} (x2);
% \draw[->,-stealth,draw=e23] (x2) to[bend #2] node[left]{} (x3);
% \draw[->,-stealth,draw=e24] (x2) to[bend #3] node[left]{} (x4);
\draw[->,-stealth,draw=e34] (x3) to[bend #4] node[left]{} (x4);
% \draw[->,-stealth,draw=e21] (x2) to[bend #5] node[left]{} (x1);
\draw[->,-stealth,draw=e31] (x3) to[bend #6] node[left]{} (x1);
\draw[->,-stealth,draw=e41] (x4) to[bend #7] node[left]{} (x1);
\draw[->,-stealth,draw=e43] (x4) to[bend #8] node[left]{} (x3);
}

\newcommand{\representationmarginal}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-3)$) node[label={[xshift=-0.45*\grid, yshift=1.8*\grid]\footnotesize #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (3,-3)$) node[label={[xshift=-1.25*\grid, yshift=1.8*\grid]\footnotesize #7}] {};

\draw[draw=black,fill=n1] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=black,fill=n3] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);
\draw[draw=black,fill=n4] ($(p1) + (0,-{#3})$) rectangle ($(p1) + (1,-{#3}) + (0,-1)$);

\draw[draw=black,fill=c00] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e31] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e41] ($(p2) + ({#1},-{#3})$) rectangle ($(p2) + ({#1},-{#3}) + (1,-1)$);

\draw[draw=black,fill=e13] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e43] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);

\draw[draw=black,fill=e14] ($(p2) + ({#3},-{#1})$) rectangle ($(p2) + ({#3},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e34] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#3},-{#3})$) rectangle ($(p2) + ({#3},-{#3}) + (1,-1)$);
}









\hspace{-90pt}
\begin{tikzpicture}[font=\footnotesize,x=\grid,y=\grid,scale=0.8]
\coordinate (ua) at (-1.9,11.0);
\coordinate (ub) at (+2.0,12.0);
\coordinate (uc) at (+0.0,13.5);
\coordinate (ud) at (-0.5,15.5);

\coordinate (a)  at (-35,9);
\coordinate (b)  at (-12,0);
\coordinate (c)  at ( 14,0);




\node at (a) {\scriptsize
$\begin{aligned}
    h(\mathbf{G}^3_a,\textcolor{c3}{\mathbf{G}^1_b};4)
    &=
    \prod_{t\notin\mathbf{s}}\mathds{1}_{\mathbf{x}_t}(\mathbf{X}_t)\prod_{u\notin\mathbf{s}}\mathds{1}_{\mathbf{a}_{tu}}(\mathbf{A}_{tu})\mathds{1}_{\mathsf{dom}(\textcolor{c3}{\mathbf{X}_2)}}(\textcolor{c3}{\mathbf{X}_2})
    \\
    &\hspace{-40pt}\times
    \mathds{1}_{\mathsf{dom}(\textcolor{c3}{\mathbf{A}_{22}})}(\textcolor{c3}{\mathbf{A}_{22}})\prod_{k\notin\mathbf{s}}\mathds{1}_{\mathsf{dom}(\textcolor{c3}{\mathbf{A}_{2k})}}(\textcolor{c3}{\mathbf{A}_{2k}})\mathds{1}_{\mathsf{dom}(\textcolor{c3}{\mathbf{A}_{k2})}}(\textcolor{c3}{\mathbf{A}_{k2}})
\end{aligned}$
};
\node at ($(a) + (2.0,-6.5)$) {(a) An example of \eqref{eq:h} for $\mathbf{s}\coloneqq\{2\}$};




\nodes{ua}{ub}{uc}{ud}{b}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{b}{$\mathbf{X}$}{$\mathbf{A}$}
\node at ($(b) + (1.0,2.5)$) {(b) The corresponding node of $\mathbf{G}$};




\representationtargetone{\va}{\vb}{\vc}{\vd}{b}
\subgraphtargetone{b}{ub}{left}{right}{right}{right}
\nodesmarginal{ua}{ub}{uc}{ud}{c}
\edgesmarginal{left}{right}{right}{right}{right}{right}{right}{left}
\representationmarginal{\va}{\vb}{\vc}{\vd}{c}{$\mathbf{x}$}{$\mathbf{a}$}
\node at ($(c) + (-2.0,2.5)$) {(c) $\mathbf{G}$ after the marginal evidence query};

\end{tikzpicture}

==> plots/orderings.tikz <==
\begin{tikzpicture}[font=\footnotesize]%
\begin{groupplot}[group style={group size=5 by 1},height=3.7cm,width=3.7cm,xticklabel pos=right,xtick={1,3,...,9},ytick={1,3,...,9},xmin=0.5,ymin=0.5,xmax=9.5,ymax=9.5,colormap name=hot,point meta min=0.0,point meta max=0.6,colorbar style={width=5pt}]%
\nextgroupplot[xlabel=Random]%
\addplot[matrix plot, point meta=explicit] coordinates {
(1,1) [0.0] (1,2) [0.27473172545433044] (1,3) [0.2745107114315033] (1,4) [0.2755167484283447] (1,5) [0.2766142189502716] (1,6) [0.27404579520225525] (1,7) [0.27520424127578735] (1,8) [0.2641226053237915] (1,9) [0.225131094455719] 

 (2,1) [0.27473172545433044] (2,2) [0.0] (2,3) [0.2748079299926758] (2,4) [0.27458691596984863] (2,5) [0.27755168080329895] (2,6) [0.27500608563423157] (2,7) [0.2721327841281891] (2,8) [0.2632918655872345] (2,9) [0.22531400620937347] 

 (3,1) [0.2745107114315033] (3,2) [0.2748079299926758] (3,3) [0.0] (3,4) [0.27579110860824585] (3,5) [0.27208706736564636] (3,6) [0.2761721909046173] (3,7) [0.27254435420036316] (3,8) [0.2645798921585083] (3,9) [0.22366777062416077] 

 (4,1) [0.2755167484283447] (4,2) [0.27458691596984863] (4,3) [0.27579110860824585] (4,4) [0.0] (4,5) [0.2733369767665863] (4,6) [0.273725688457489] (4,7) [0.2729940116405487] (4,8) [0.2645646631717682] (4,9) [0.22179287672042847] 

 (5,1) [0.2766142189502716] (5,2) [0.27755168080329895] (5,3) [0.27208706736564636] (5,4) [0.2733369767665863] (5,5) [0.0] (5,6) [0.2760883569717407] (5,7) [0.27259770035743713] (5,8) [0.2622477412223816] (5,9) [0.2229437232017517] 

 (6,1) [0.27404579520225525] (6,2) [0.27500608563423157] (6,3) [0.2761721909046173] (6,4) [0.273725688457489] (6,5) [0.2760883569717407] (6,6) [0.0] (6,7) [0.27261295914649963] (6,8) [0.2643055319786072] (6,9) [0.22345435619354248] 

 (7,1) [0.27520424127578735] (7,2) [0.2721327841281891] (7,3) [0.27254435420036316] (7,4) [0.2729940116405487] (7,5) [0.27259770035743713] (7,6) [0.27261295914649963] (7,7) [0.0] (7,8) [0.2650676667690277] (7,9) [0.22611425817012787] 

 (8,1) [0.2641226053237915] (8,2) [0.2632918655872345] (8,3) [0.2645798921585083] (8,4) [0.2645646631717682] (8,5) [0.2622477412223816] (8,6) [0.2643055319786072] (8,7) [0.2650676667690277] (8,8) [0.0] (8,9) [0.2241860181093216] 

 (9,1) [0.225131094455719] (9,2) [0.22531400620937347] (9,3) [0.22366777062416077] (9,4) [0.22179287672042847] (9,5) [0.2229437232017517] (9,6) [0.22345435619354248] (9,7) [0.22611425817012787] (9,8) [0.2241860181093216] (9,9) [0.0] 


};%
\nextgroupplot[xlabel=BFT]%
\addplot[matrix plot, point meta=explicit] coordinates {
(1,1) [0.0] (1,2) [0.9999771118164062] (1,3) [0.7569355368614197] (1,4) [0.3260471820831299] (1,5) [0.05142978951334953] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] 

 (2,1) [0.9999771118164062] (2,2) [0.0] (2,3) [0.32631394267082214] (2,4) [0.5635098218917847] (2,5) [0.4571748673915863] (2,6) [0.16336655616760254] (2,7) [0.02551673725247383] (2,8) [0.0011508445022627711] (2,9) [0.0] 

 (3,1) [0.7569355368614197] (3,2) [0.32631394267082214] (3,3) [0.0] (3,4) [0.2288503795862198] (3,5) [0.4790485203266144] (3,6) [0.45767027139663696] (3,7) [0.19937045872211456] (3,8) [0.03608774021267891] (3,9) [0.002156880684196949] 

 (4,1) [0.3260471820831299] (4,2) [0.5635098218917847] (4,3) [0.2288503795862198] (4,4) [0.0] (4,5) [0.2233857661485672] (4,6) [0.43325865268707275] (4,7) [0.41817572712898254] (4,8) [0.17443296313285828] (4,9) [0.02621029131114483] 

 (5,1) [0.05142978951334953] (5,2) [0.4571748673915863] (5,3) [0.4790485203266144] (5,4) [0.2233857661485672] (5,5) [0.0] (5,6) [0.24034357070922852] (5,7) [0.41414394974708557] (5,8) [0.3463279604911804] (5,9) [0.09981098771095276] 

 (6,1) [0.0] (6,2) [0.16336655616760254] (6,3) [0.45767027139663696] (6,4) [0.43325865268707275] (6,5) [0.24034357070922852] (6,6) [0.0] (6,7) [0.2667825222015381] (6,8) [0.4024297297000885] (6,9) [0.2171895056962967] 

 (7,1) [0.0] (7,2) [0.02551673725247383] (7,3) [0.19937045872211456] (7,4) [0.41817572712898254] (7,5) [0.41414394974708557] (7,6) [0.2667825222015381] (7,7) [0.0] (7,8) [0.3310849964618683] (7,9) [0.33694592118263245] 

 (8,1) [0.0] (8,2) [0.0011508445022627711] (8,3) [0.03608774021267891] (8,4) [0.17443296313285828] (8,5) [0.3463279604911804] (8,6) [0.4024297297000885] (8,7) [0.3310849964618683] (8,8) [0.0] (8,9) [0.39831411838531494] 

 (9,1) [0.0] (9,2) [0.0] (9,3) [0.002156880684196949] (9,4) [0.02621029131114483] (9,5) [0.09981098771095276] (9,6) [0.2171895056962967] (9,7) [0.33694592118263245] (9,8) [0.39831411838531494] (9,9) [0.0] 


};%
\nextgroupplot[xlabel=DFT]%
\addplot[matrix plot, point meta=explicit] coordinates {
(1,1) [0.0] (1,2) [0.9999771118164062] (1,3) [0.15261264145374298] (1,4) [0.11324004828929901] (1,5) [0.14281141757965088] (1,6) [0.14758247137069702] (1,7) [0.1602417528629303] (1,8) [0.1912078559398651] (1,9) [0.22671635448932648] 

 (2,1) [0.9999771118164062] (2,2) [0.0] (2,3) [0.9089994430541992] (2,4) [0.11750045418739319] (2,5) [0.09167123585939407] (2,6) [0.10053502768278122] (2,7) [0.10348454117774963] (2,8) [0.10865191370248795] (2,9) [0.10619017481803894] 

 (3,1) [0.15261264145374298] (3,2) [0.9089994430541992] (3,3) [0.0] (3,4) [0.8718447089195251] (3,5) [0.1316688060760498] (3,6) [0.10737912356853485] (3,7) [0.11266843229532242] (3,8) [0.10384275019168854] (3,9) [0.08599323034286499] 

 (4,1) [0.11324004828929901] (4,2) [0.11750045418739319] (4,3) [0.8718447089195251] (4,4) [0.0] (4,5) [0.8357112407684326] (4,6) [0.14493781328201294] (4,7) [0.10743247717618942] (4,8) [0.10055789351463318] (4,9) [0.07637491822242737] 

 (5,1) [0.14281141757965088] (5,2) [0.09167123585939407] (5,3) [0.1316688060760498] (5,4) [0.8357112407684326] (5,5) [0.0] (5,6) [0.7682687044143677] (5,7) [0.1389930546283722] (5,8) [0.09490274637937546] (5,9) [0.07221358269453049] 

 (6,1) [0.14758247137069702] (6,2) [0.10053502768278122] (6,3) [0.10737912356853485] (6,4) [0.14493781328201294] (6,5) [0.7682687044143677] (6,6) [0.0] (6,7) [0.6926178336143494] (6,8) [0.12877263128757477] (6,9) [0.06713005155324936] 

 (7,1) [0.1602417528629303] (7,2) [0.10348454117774963] (7,3) [0.11266843229532242] (7,4) [0.10743247717618942] (7,5) [0.1389930546283722] (7,6) [0.6926178336143494] (7,7) [0.0] (7,8) [0.5848423838615417] (7,9) [0.09872111678123474] 

 (8,1) [0.1912078559398651] (8,2) [0.10865191370248795] (8,3) [0.10384275019168854] (8,4) [0.10055789351463318] (8,5) [0.09490274637937546] (8,6) [0.12877263128757477] (8,7) [0.5848423838615417] (8,8) [0.0] (8,9) [0.40714743733406067] 

 (9,1) [0.22671635448932648] (9,2) [0.10619017481803894] (9,3) [0.08599323034286499] (9,4) [0.07637491822242737] (9,5) [0.07221358269453049] (9,6) [0.06713005155324936] (9,7) [0.09872111678123474] (9,8) [0.40714743733406067] (9,9) [0.0] 


};%
\nextgroupplot[xlabel=RCM]%
\addplot[matrix plot, point meta=explicit] coordinates {
(1,1) [0.0] (1,2) [0.6518276333808899] (1,3) [0.5213630199432373] (1,4) [0.26352813839912415] (1,5) [0.07992652803659439] (1,6) [0.00498445238918066] (1,7) [2.2864460333948955e-05] (1,8) [0.0] (1,9) [0.0] 

 (2,1) [0.6518276333808899] (2,2) [0.0] (2,3) [0.37105968594551086] (2,4) [0.5383741855621338] (2,5) [0.3714255094528198] (2,6) [0.07309005409479141] (2,7) [0.0006020974251441658] (2,8) [0.0] (2,9) [0.0] 

 (3,1) [0.5213630199432373] (3,2) [0.37105968594551086] (3,3) [0.0] (3,4) [0.29206299781799316] (3,5) [0.6143909096717834] (3,6) [0.3868056833744049] (3,7) [0.016591975465416908] (3,8) [0.0] (3,9) [0.0] 

 (4,1) [0.26352813839912415] (4,2) [0.5383741855621338] (4,3) [0.29206299781799316] (4,4) [0.0] (4,5) [0.32132187485694885] (4,6) [0.6771309971809387] (4,7) [0.23156362771987915] (4,8) [8.383634849451482e-05] (4,9) [0.0] 

 (5,1) [0.07992652803659439] (5,2) [0.3714255094528198] (5,3) [0.6143909096717834] (5,4) [0.32132187485694885] (5,5) [0.0] (5,6) [0.3488582968711853] (5,7) [0.654472291469574] (5,8) [0.12647856771945953] (5,9) [0.0] 

 (6,1) [0.00498445238918066] (6,2) [0.07309005409479141] (6,3) [0.3868056833744049] (6,4) [0.6771309971809387] (6,5) [0.3488582968711853] (6,6) [0.0] (6,7) [0.502179741859436] (6,8) [0.5432519316673279] (6,9) [0.0] 

 (7,1) [2.2864460333948955e-05] (7,2) [0.0006020974251441658] (7,3) [0.016591975465416908] (7,4) [0.23156362771987915] (7,5) [0.654472291469574] (7,6) [0.502179741859436] (7,7) [0.0] (7,8) [0.9276644587516785] (7,9) [0.05088866502046585] 

 (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [8.383634849451482e-05] (8,5) [0.12647856771945953] (8,6) [0.5432519316673279] (8,7) [0.9276644587516785] (8,8) [0.0] (8,9) [0.8334934115409851] 

 (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.05088866502046585] (9,8) [0.8334934115409851] (9,9) [0.0] 


};%
\nextgroupplot[xlabel=MCA,colorbar]%
\addplot[matrix plot, point meta=explicit] coordinates {
(1,1) [0.0] (1,2) [0.9999771118164062] (1,3) [0.005037802737206221] (1,4) [0.0033305895049124956] (1,5) [0.007812023628503084] (1,6) [0.00592951662838459] (1,7) [0.00512926047667861] (1,8) [0.011897140182554722] (1,9) [0.023710444569587708] 

 (2,1) [0.9999771118164062] (2,2) [0.0] (2,3) [0.9999390244483948] (2,4) [0.12128833681344986] (2,5) [0.05977531895041466] (2,6) [0.06946222484111786] (2,7) [0.08040668070316315] (2,8) [0.1249009221792221] (2,9) [0.16633132100105286] 

 (3,1) [0.005037802737206221] (3,2) [0.9999390244483948] (3,3) [0.0] (3,4) [0.9082525372505188] (3,5) [0.13029693067073822] (3,6) [0.07651210576295853] (3,7) [0.08756326138973236] (3,8) [0.11145661771297455] (3,9) [0.13547953963279724] 

 (4,1) [0.0033305895049124956] (4,2) [0.12128833681344986] (4,3) [0.9082525372505188] (4,4) [0.0] (4,5) [0.8797405362129211] (4,6) [0.13957227766513824] (4,7) [0.08142796158790588] (4,8) [0.09428540617227554] (4,9) [0.10786689817905426] 

 (5,1) [0.007812023628503084] (5,2) [0.05977531895041466] (5,3) [0.13029693067073822] (5,4) [0.8797405362129211] (5,5) [0.0] (5,6) [0.8483019471168518] (5,7) [0.15949484705924988] (5,8) [0.09888116270303726] (5,9) [0.12353667616844177] 

 (6,1) [0.00592951662838459] (6,2) [0.06946222484111786] (6,3) [0.07651210576295853] (6,4) [0.13957227766513824] (6,5) [0.8483019471168518] (6,6) [0.0] (6,7) [0.812701940536499] (6,8) [0.17574386298656464] (6,9) [0.1016630083322525] 

 (7,1) [0.00512926047667861] (7,2) [0.08040668070316315] (7,3) [0.08756326138973236] (7,4) [0.08142796158790588] (7,5) [0.15949484705924988] (7,6) [0.812701940536499] (7,7) [0.0] (7,8) [0.7784814834594727] (7,9) [0.20663374662399292] 

 (8,1) [0.011897140182554722] (8,2) [0.1249009221792221] (8,3) [0.11145661771297455] (8,4) [0.09428540617227554] (8,5) [0.09888116270303726] (8,6) [0.17574386298656464] (8,7) [0.7784814834594727] (8,8) [0.0] (8,9) [0.6606228351593018] 

 (9,1) [0.023710444569587708] (9,2) [0.16633132100105286] (9,3) [0.13547953963279724] (9,4) [0.10786689817905426] (9,5) [0.12353667616844177] (9,6) [0.1016630083322525] (9,7) [0.20663374662399292] (9,8) [0.6606228351593018] (9,9) [0.0] 


};%
\end{groupplot}%
\end{tikzpicture}%

==> plots/orderings_performance_qm9.tikz <==
\definecolor{c0}{RGB}{27,158,119}%
\definecolor{c1}{RGB}{117,112,179}%
\definecolor{c2}{RGB}{217,95,2}%
\definecolor{c3}{RGB}{231,41,138}%
\definecolor{c4}{RGB}{230,171,2}%
\definecolor{c5}{RGB}{166,118,29}%

\begin{tikzpicture}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}%
\begin{groupplot}[group style={group size=1 by 5, horizontal sep=55pt, vertical sep=35pt},xtick=data,ybar=0pt,height=4.5cm,width=7cm,ymajorgrids,symbolic x coords={bft, canonical, dft, rcm, unordered},ymin=0,ymax=1.1,legend columns=-1,legend entries={\strut BT, \strut HCLT, \strut RT-S, \strut RT, \strut LT},legend to name=named,legend style={fill=none,draw=none,column sep=3pt},label style={font=\footnotesize},xticklabels={BFT, MCA, DFT, RCM, Random},]%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Valid $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.65272) +- (-0.01207298637454715,0.01207298637454715) (canonical, 0.7435499999999999) +- (-0.009047467417275757,0.009047467417275757) (dft, 0.6597999999999999) +- (-0.011645170672858291,0.011645170672858291) (rcm, 0.781525) +- (-0.007044323956207559,0.007044323956207559) (unordered, 0.39744999999999997) +- (-0.0030405591591021923,0.0030405591591021923)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.82285) +- (-0.008791852288719735,0.008791852288719735) (canonical, 0.8665) +- (-0.018948878594787586,0.018948878594787586) (dft, 0.778775) +- (-0.005386015843521688,0.005386015843521688) (rcm, 0.890025) +- (-0.0016879474715366047,0.0016879474715366047) (unordered, 0.398) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.75582) +- (-0.008819126940916543,0.008819126940916543) (canonical, 0.85325) +- (-0.019104362503540032,0.019104362503540032) (dft, 0.73815) +- (-0.004764101874085701,0.004764101874085701) (rcm, 0.888325) +- (-0.007501277668948561,0.007501277668948561) (unordered, 0.4021) +- (-0.0,0.0)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.690675) +- (-0.011150896824919501,0.011150896824919501) (canonical, 0.80735) +- (-0.01832129908057833,0.01832129908057833) (dft, 0.70015) +- (-0.003724244889907228,0.003724244889907228) (rcm, 0.8183499999999999) +- (-0.016184045641721777,0.016184045641721777) (unordered, 0.3606) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.5218) +- (-0.017765884910880932,0.017765884910880932) (canonical, 0.5942999999999999) +- (-0.01890092590324614,0.01890092590324614) (dft, 0.5547) +- (-0.009818095538341497,0.009818095538341497) (rcm, 0.62815) +- (-0.026926257321308766,0.026926257321308766) (unordered, 0.2942) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Unique $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9994781715787706) +- (-0.00018002851046393747,0.00018002851046393747) (canonical, 0.9830946782798536) +- (-0.0026946248029957017,0.0026946248029957017) (dft, 0.9995123436913562) +- (-0.0002569699574222832,0.0002569699574222832) (rcm, 0.9966400537121132) +- (-0.0010195080874986222,0.0010195080874986222) (unordered, 0.9994981384116217) +- (-0.00035198242895495655,0.00035198242895495655)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.998815450058452) +- (-0.000579950103664672,0.000579950103664672) (canonical, 0.9835648821243393) +- (-0.0007538566550387543,0.0007538566550387543) (dft, 0.9988751334240821) +- (-0.00038665182592052095,0.00038665182592052095) (rcm, 0.9945227788831821) +- (-0.00035682649608428745,0.00035682649608428745) (unordered, 0.9982412060301508) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9992870701861669) +- (-0.00021520140835164285,0.00021520140835164285) (canonical, 0.9777017984901951) +- (-0.0006542735680055977,0.0006542735680055977) (dft, 0.9989821907335875) +- (-0.0005060189628126023,0.0005060189628126023) (rcm, 0.9937770764377694) +- (-0.0005551886341541163,0.0005551886341541163) (unordered, 0.9988808754041283) +- (-0.000879267323037147,0.000879267323037147)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.999273834196196) +- (-0.00021210232513219494,0.00021210232513219494) (canonical, 0.9777900219085506) +- (-0.0013786502786507138,0.0013786502786507138) (dft, 0.9985348845537818) +- (-0.00036466305219810395,0.00036466305219810395) (rcm, 0.993703925752402) +- (-0.0006639623176228698,0.0006639623176228698) (unordered, 0.9994453688297282) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9986159563054107) +- (-0.00029962622875310033,0.00029962622875310033) (canonical, 0.9834275478033467) +- (-0.0021306933630053327,0.0021306933630053327) (dft, 0.9971616730538742) +- (-0.0009006026701067121,0.0009006026701067121) (rcm, 0.9971763923536191) +- (-0.0005281444008977288,0.0005281444008977288) (unordered, 0.9972807613868117) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Novel $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9948136172343205) +- (-0.000753333395155863,0.000753333395155863) (canonical, 0.8122330837181035) +- (-0.02308431880591979,0.02308431880591979) (dft, 0.9935523011490164) +- (-0.001348188099248967,0.001348188099248967) (rcm, 0.9320094257620392) +- (-0.003645268688158296,0.003645268688158296) (unordered, 0.9952182893951055) +- (-0.00032110388485919833,0.00032110388485919833)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9901955696684547) +- (-0.0016775413264085903,0.0016775413264085903) (canonical, 0.8207591435852207) +- (-0.025922754914249935,0.025922754914249935) (dft, 0.9913202301819123) +- (-0.0010000920457398086,0.0010000920457398086) (rcm, 0.9061749988301497) +- (-0.004317149192749865,0.004317149192749865) (unordered, 0.9924490309589732) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9921330120004246) +- (-0.0007738513048802872,0.0007738513048802872) (canonical, 0.7184235056017187) +- (-0.018595686381372985,0.018595686381372985) (dft, 0.9903709713823148) +- (-0.0010929142736772843,0.0010929142736772843) (rcm, 0.8849246039539371) +- (-0.004533612203408104,0.004533612203408104) (unordered, 0.9943981831194699) +- (-0.0001711194740869548,0.0001711194740869548)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9915652149085161) +- (-0.0005800664595376104,0.0005800664595376104) (canonical, 0.7504219846284315) +- (-0.011427473763656073,0.011427473763656073) (dft, 0.990022963347226) +- (-0.0009069279115478964,0.0009069279115478964) (rcm, 0.9066895227046236) +- (-0.003951881776194867,0.003951881776194867) (unordered, 0.992785793562708) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.9940606115840662) +- (-0.0005652890447128468,0.0005652890447128468) (canonical, 0.894639600323527) +- (-0.0069578034583034215,0.0069578034583034215) (dft, 0.9933190397451039) +- (-0.0007346774061064757,0.0007346774061064757) (rcm, 0.959501712919738) +- (-0.0035024381034177393,0.0035024381034177393) (unordered, 0.9931833674164964) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={FCD $\downarrow$ (-)}, bar width=4pt,, ymax=5.0]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 2.209681297869577) +- (-0.12106671178508982,0.12106671178508982) (canonical, 2.775362187244612) +- (-0.27686611366999275,0.27686611366999275) (dft, 2.1108826697982117) +- (-0.08115031195733388,0.08115031195733388) (rcm, 1.6829893298654204) +- (-0.1278829611759712,0.1278829611759712) (unordered, 2.8281732044843118) +- (-0.10495753892408619,0.10495753892408619)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.5720309865406668) +- (-0.04464105103691589,0.04464105103691589) (canonical, 2.336787110390767) +- (-0.270243693270194,0.270243693270194) (dft, 1.7401624604857693) +- (-0.05550185852774213,0.05550185852774213) (rcm, 1.4543365131415165) +- (-0.0854088120965956,0.0854088120965956) (unordered, 2.7322491841386487) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.4552429346657356) +- (-0.03112288176842147,0.03112288176842147) (canonical, 1.460349124899703) +- (-0.1402492769203233,0.1402492769203233) (dft, 1.51514693325296) +- (-0.05691563801021773,0.05691563801021773) (rcm, 1.1077665759196087) +- (-0.014807060458805352,0.014807060458805352) (unordered, 2.4648968192081906) +- (-0.0703548645926202,0.0703548645926202)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.6751849609994167) +- (-0.029369598618764384,0.029369598618764384) (canonical, 1.8049974035688807) +- (-0.05560903071566573,0.05560903071566573) (dft, 1.6597035509835285) +- (-0.024303887321341738,0.024303887321341738) (rcm, 1.2854880455950166) +- (-0.039179827748386076,0.039179827748386076) (unordered, 2.6102694422002912) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 2.8088380647675733) +- (-0.1798299243485782,0.1798299243485782) (canonical, 4.433827916012682) +- (-0.24973489481608657,0.24973489481608657) (dft, 2.947895215086679) +- (-0.048735874451891655,0.048735874451891655) (rcm, 2.565258003162058) +- (-0.24493398848211403,0.24493398848211403) (unordered, 3.6114066382415615) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={NSPDK $\downarrow$ (-)}, bar width=4pt,, ymax=0.02, ]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.006383744760342901) +- (-0.0005473402761749769,0.0005473402761749769) (canonical, 0.005377350448320025) +- (-0.0010987950012357037,0.0010987950012357037) (dft, 0.00642241848079478) +- (-0.0005078773172828059,0.0005078773172828059) (rcm, 0.004077690734861125) +- (-0.0007879085638467437,0.0007879085638467437) (unordered, 0.0079576703116313) +- (-0.00032820104524478516,0.00032820104524478516)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.0051558616742166) +- (-0.00028666156040980977,0.00028666156040980977) (canonical, 0.0052174628236067) +- (-0.0008290805291814695,0.0008290805291814695) (dft, 0.0053897881926791) +- (-0.00037857013027281717,0.00037857013027281717) (rcm, 0.0033845661493661) +- (-0.00011691164921988473,0.00011691164921988473) (unordered, 0.008790240947576) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.00372543727922874) +- (-0.00025591943819760457,0.00025591943819760457) (canonical, 0.0028666562200682748) +- (-0.0005361751001734424,0.0005361751001734424) (dft, 0.00441545764366145) +- (-0.00023702388026145067,0.00023702388026145067) (rcm, 0.0021395990587683) +- (-0.00025464277023883356,0.00025464277023883356) (unordered, 0.0066949239537375995) +- (-0.0007100789165682416,0.0007100789165682416)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.00456898921813195) +- (-0.00015587140595405715,0.00015587140595405715) (canonical, 0.003344446773477925) +- (-0.000266448760517033,0.000266448760517033) (dft, 0.0046905862937564255) +- (-0.00025603272547998805,0.00025603272547998805) (rcm, 0.002623837734161375) +- (-0.0002532746239368507,0.0002532746239368507) (unordered, 0.0079094003644694) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.00913508686690285) +- (-0.0008486218463664508,0.0008486218463664508) (canonical, 0.013044587015873622) +- (-0.0010343462983145358,0.0010343462983145358) (dft, 0.0110197713416537) +- (-0.00035185871413327186,0.00035185871413327186) (rcm, 0.0074902127402096) +- (-0.0010597738799020177,0.0010597738799020177) (unordered, 0.0154941393373794) +- (nan,nan)};%
\end{groupplot}%
\path (group c1r1.north east) -- node[above]{\ref{named}} (group c1r1.north west);%
\end{tikzpicture}%

==> plots/orderings_performance_zinc250k.tikz <==
\definecolor{c0}{RGB}{27,158,119}%
\definecolor{c1}{RGB}{117,112,179}%
\definecolor{c2}{RGB}{217,95,2}%
\definecolor{c3}{RGB}{231,41,138}%
\definecolor{c4}{RGB}{230,171,2}%
\definecolor{c5}{RGB}{166,118,29}%

\begin{tikzpicture}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}%
\begin{groupplot}[group style={group size=1 by 5, horizontal sep=55pt, vertical sep=35pt},xtick=data,ybar=0pt,height=4.5cm,width=7cm,ymajorgrids,symbolic x coords={bft, canonical, dft, rcm, unordered},ymin=0,ymax=1.1,legend columns=-1,legend entries={\strut BT, \strut HCLT, \strut RT-S, \strut RT, \strut LT},legend to name=named,legend style={fill=none,draw=none,column sep=3pt},label style={font=\footnotesize},xticklabels={BFT, MCA, DFT, RCM, Random},]%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Valid $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.13214) +- (-0.0017271363582531635,0.0017271363582531635) (canonical, 0.21152) +- (-0.008279613517550197,0.008279613517550197) (dft, 0.16996) +- (-0.005509355679206056,0.005509355679206056) (rcm, 0.093925) +- (-0.006873802926085875,0.006873802926085875) (unordered, 0.0175) +- (-0.0007071067811865469,0.0007071067811865469)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.23675000000000002) +- (-0.0045199557519958085,0.0045199557519958085) (canonical, 0.356825) +- (-0.007304964065620022,0.007304964065620022) (dft, 0.2957) +- (-0.0036805796644912526,0.0036805796644912526) (rcm, 0.06493333333333333) +- (-0.0026407069760451107,0.0026407069760451107) (unordered, 0.0228) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.14663333333333334) +- (-0.006606310114832133,0.006606310114832133) (canonical, 0.23637999999999998) +- (-0.0038206020467983913,0.0038206020467983913) (dft, 0.176975) +- (-0.01088772244319261,0.01088772244319261) (rcm, 0.11220000000000001) +- (-0.0027184554438136393,0.0027184554438136393) (unordered, 0.0152) +- (-0.0003999999999999993,0.0003999999999999993)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.03838) +- (-0.002177613372479147,0.002177613372479147) (canonical, 0.11835) +- (-0.005733236433289673,0.005733236433289673) (dft, 0.069) +- (-0.005798275605729684,0.005798275605729684) (rcm, 0.0316) +- (-0.001671326818229557,0.001671326818229557) (unordered, 0.0144) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.0182) +- (-0.002174089847882711,0.002174089847882711) (canonical, 0.051059999999999994) +- (-0.0033679370540436173,0.0033679370540436173) (dft, 0.04106) +- (-0.00238600083822282,0.00238600083822282) (rcm, 0.014960000000000001) +- (-0.0028500877179483443,0.0028500877179483443) (unordered, 0.0151) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Unique $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 0.9999085505258345) +- (-0.00020448724074073163,0.00020448724074073163) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 0.9941176470588236) +- (-0.008318903308076882,0.008318903308076882)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (-0.0,0.0)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={Novel $\uparrow$ (-)}, bar width=4pt,]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 0.9999085086916744) +- (-0.00020458078476662394,0.00020458078476662394) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (-0.0,0.0)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (-0.0,0.0)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 1.0) +- (-0.0,0.0) (canonical, 1.0) +- (-0.0,0.0) (dft, 1.0) +- (-0.0,0.0) (rcm, 1.0) +- (-0.0,0.0) (unordered, 1.0) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={FCD $\downarrow$ (-)}, bar width=4pt,, ymax=35.0]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 9.47853880803307) +- (-0.10119857822824248,0.10119857822824248) (canonical, 26.397608148584276) +- (-0.5588833970192405,0.5588833970192405) (dft, 9.42345881554322) +- (-0.35923914361020043,0.35923914361020043) (rcm, 9.49455858665409) +- (-0.28020995197191917,0.28020995197191917) (unordered, 13.593114842099144) +- (-0.24213706210389355,0.24213706210389355)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 8.92787613030369) +- (-0.06268083251408316,0.06268083251408316) (canonical, 23.141353978272953) +- (-0.2355770679263626,0.2355770679263626) (dft, 8.946544816087718) +- (-0.2528152294016495,0.2528152294016495) (rcm, 9.65300827722423) +- (-0.20644060567334463,0.20644060567334463) (unordered, 13.988702697685143) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 8.779065757513488) +- (-0.34234804882345143,0.34234804882345143) (canonical, 25.11721148766548) +- (-0.29314857586781834,0.29314857586781834) (dft, 8.919943591472286) +- (-0.31660816852595225,0.31660816852595225) (rcm, 8.80854850748518) +- (-0.4115124434329079,0.4115124434329079) (unordered, 13.760888071026372) +- (-0.44840893064487036,0.44840893064487036)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 10.346325505746329) +- (-0.3284958850539749,0.3284958850539749) (canonical, 26.522208944071465) +- (-0.12226361088022933,0.12226361088022933) (dft, 9.59031815532057) +- (-0.39152792705778716,0.39152792705778716) (rcm, 10.522970772443138) +- (-0.22616134607911942,0.22616134607911942) (unordered, 14.622393713181395) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 12.72342409535553) +- (-0.5509352479003958,0.5509352479003958) (canonical, 32.108703225800376) +- (-0.4102227939151188,0.4102227939151188) (dft, 11.534434781624029) +- (-0.19236043350031767,0.19236043350031767) (rcm, 13.475631268289323) +- (-0.4935008229651571,0.4935008229651571) (unordered, 15.373859230417969) +- (nan,nan)};%
\nextgroupplot[xlabel={Ordering (-)}, ylabel={NSPDK $\downarrow$ (-)}, bar width=4pt,, ymax=0.1, y label style={at={(-0.23,0.5)}}]%
\addplot+[fill=c0, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.0471814645815548) +- (-0.0005738597077317461,0.0005738597077317461) (canonical, 0.062403021409057104) +- (-0.0014317817778670455,0.0014317817778670455) (dft, 0.050148143546994706) +- (-0.0015543762341146588,0.0015543762341146588) (rcm, 0.04008074865806135) +- (-0.0009405761837154052,0.0009405761837154052) (unordered, 0.0855896186441707) +- (-0.0015531501505574763,0.0015531501505574763)};%
\addplot+[fill=c1, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.03457707398876735) +- (-0.0004681841675981389,0.0004681841675981389) (canonical, 0.0477504724062711) +- (-0.0005593044767990005,0.0005593044767990005) (dft, 0.03857939874515745) +- (-0.002059304698403796,0.002059304698403796) (rcm, 0.0380218904655396) +- (-0.0019314923463657975,0.0019314923463657975) (unordered, 0.086890673435683) +- (nan,nan)};%
\addplot+[fill=c2, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.043241651701277604) +- (-0.0024837535476438513,0.0024837535476438513) (canonical, 0.06038623183321186) +- (-0.002221654823819883,0.002221654823819883) (dft, 0.048330497554614875) +- (-0.003522736561507101,0.003522736561507101) (rcm, 0.03616510343733443) +- (-0.0017803372873112162,0.0017803372873112162) (unordered, 0.08369025627828318) +- (-0.0007245019822981198,0.0007245019822981198)};%
\addplot+[fill=c3, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.04918068219116768) +- (-0.0026982183744696515,0.0026982183744696515) (canonical, 0.05740680403540732) +- (-0.0011521794059667515,0.0011521794059667515) (dft, 0.047494020207846196) +- (-0.0004110999275560785,0.0004110999275560785) (rcm, 0.0485518749588649) +- (-0.0018760794858580154,0.0018760794858580154) (unordered, 0.0786726306010194) +- (nan,nan)};%
\addplot+[fill=c4, draw=none, error bars/.cd, y dir=both, y explicit] coordinates {(bft, 0.06408148236646947) +- (-0.004417193182843383,0.004417193182843383) (canonical, 0.06523324731021202) +- (-0.001271042753696962,0.001271042753696962) (dft, 0.056116921509689575) +- (-0.0013480621127624924,0.0013480621127624924) (rcm, 0.06544498578754836) +- (-0.002450555293559884,0.002450555293559884) (unordered, 0.0949919269226356) +- (nan,nan)};%
\end{groupplot}%
\path (group c1r1.north east) -- node[above]{\ref{named}} (group c1r1.north west);%
\end{tikzpicture}%

==> plots/padding.tikz <==
\newcommand\grid{12pt}


% \begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]
\begin{tikzpicture}[font=\footnotesize,x=\grid,y=\grid,scale=0.8,transform shape, >={Triangle[scale=0.35pt]}]

\definecolor{c0}{RGB}{255,255,255}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}
\definecolor{c6}{RGB}{180,180,180}

\coordinate (a)  at (-8,0);
\coordinate (a1) at ($(a) + (-5.0,+0.0)$);
\coordinate (a2) at ($(a) + (-2.0,+0.0)$);
\coordinate (b)  at (+8,0);
\coordinate (b1) at ($(b) + (-5.0,+0.0)$);
\coordinate (b2) at ($(b) + ( 5.0,+0.0)$);
\coordinate (c)  at (+12.3,-1);
\coordinate (c1) at ($(c) + (-24.0,+2.0)$);
\coordinate (c2) at ($(c) + (-24.0,+0.0)$);
\coordinate (c3) at ($(c) + (-24.0,-2.0)$);

\node at ($(a) + (0.0,-2.0)$) {(a) Graph representation};

\draw[draw=black,fill=c0] ($(a1) + (0,0)$) rectangle ($(a1) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(a1) + (0,1)$) rectangle ($(a1) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a1) + (0,3)$) rectangle ($(a1) + (1,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c1] ($(a1) + (0,4)$) rectangle ($(a1) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c1] ($(a1) + (0,5)$) rectangle ($(a1) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c1] ($(a1) + (0,7)$) rectangle ($(a1) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a1) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a1) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};
\draw ($(a1) + (-0.9*\grid,3.5)$) node[label={[xshift=0.0*\grid, yshift=-0.85*\grid]$n\texttt{+}1$}] {};
\draw ($(a1) + (-0.9*\grid,0.5)$) node[label={[xshift=0.3*\grid, yshift=-0.85*\grid]$m$}] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,1)$) rectangle ($(a2) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (3,1)$) rectangle ($(a2) + (4,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (4,1)$) rectangle ($(a2) + (5,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (7,1)$) rectangle ($(a2) + (8,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (4,5)$) rectangle ($(a2) + (5,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (7,5)$) rectangle ($(a2) + (8,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,0)$) rectangle ($(a2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,3)$) rectangle ($(a2) + (3,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,0)$) rectangle ($(a2) + (7,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,7)$) rectangle ($(a2) + (7,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,4)$) rectangle ($(a2) + (7,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,1)$) rectangle ($(a2) + (3,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,1)$) rectangle ($(a2) + (7,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,5)$) rectangle ($(a2) + (7,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};

\draw[draw=c6,fill=c0] ($(a2) + (0,0)$) rectangle ($(a2) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,0)$) rectangle ($(a2) + (4,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,0)$) rectangle ($(a2) + (5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,0)$) rectangle ($(a2) + (8,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,3)$) rectangle ($(a2) + (1,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,3)$) rectangle ($(a2) + (4,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,3)$) rectangle ($(a2) + (5,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,3)$) rectangle ($(a2) + (8,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c2] ($(a2) + (0,4)$) rectangle ($(a2) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,4)$) rectangle ($(a2) + (4,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,4)$) rectangle ($(a2) + (5,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,4)$) rectangle ($(a2) + (8,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,7)$) rectangle ($(a2) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,7)$) rectangle ($(a2) + (4,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,7)$) rectangle ($(a2) + (5,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,7)$) rectangle ($(a2) + (8,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c2] ($(a2) + (0,5)$) rectangle ($(a2) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (3,5)$) rectangle ($(a2) + (4,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,7)$) rectangle ($(a2) + (3,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c2] ($(a2) + (1,4)$) rectangle ($(a2) + (3,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (3,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c2] ($(a2) + (1,5)$) rectangle ($(a2) + (2,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a2) + (0,0)$) to node {} ($(a2) + (0,7)$);
\draw ($(a2) + (0,7)$) to node {} ($(a2) + (1,7)$);
\draw ($(a2) + (1,7)$) to node {} ($(a2) + (1,6)$);
\draw ($(a2) + (1,6)$) to node {} ($(a2) + (2,6)$);
\draw ($(a2) + (2,6)$) to node {} ($(a2) + (2,5)$);
\draw ($(a2) + (2,5)$) to node {} ($(a2) + (3,5)$);
\draw ($(a2) + (3,5)$) to node {} ($(a2) + (3,4)$);
\draw ($(a2) + (3,4)$) to node {} ($(a2) + (4,4)$);
\draw ($(a2) + (4,4)$) to node {} ($(a2) + (4,3)$);
\draw ($(a2) + (4,3)$) to node {} ($(a2) + (5,3)$);
\draw ($(a2) + (5,3)$) to node {} ($(a2) + (5,2)$);
\draw ($(a2) + (5,2)$) to node {} ($(a2) + (6,2)$);
\draw ($(a2) + (6,2)$) to node {} ($(a2) + (6,1)$);
\draw ($(a2) + (6,1)$) to node {} ($(a2) + (7,1)$);
\draw ($(a2) + (7,1)$) to node {} ($(a2) + (7,0)$);
\draw ($(a2) + (7,0)$) to node {} ($(a2) + (0,0)$);

\draw ($(a2) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a2) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};
\draw ($(a2) + (-0.9*\grid,3.5)$) node[label={[xshift=0.0*\grid, yshift=-0.85*\grid]$n\texttt{+}1$}] {};
\draw ($(a2) + (-0.9*\grid,0.5)$) node[label={[xshift=0.3*\grid, yshift=-0.85*\grid]$m$}] {};

\draw ($(a2) + (0.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(a2) + (3.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$n$}] {};
\draw ($(a2) + (4.5,-0.4*\grid)$) node[label={[xshift=0.3*\grid, yshift=-0.9*\grid]$n\texttt{+}1$}] {};
\draw ($(a2) + (7.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$m$}] {};

\draw ($(a1) + (0.5,8.5)$) node {$\mathbf{X}$};
\draw ($(a2) + (4.0,8.5)$) node {$\mathbf{A}$};
\draw ($(a2) + (2.5,2.5)$) node {$\mathbf{L}$};


\node at ($(b) + (4.0,-2.0)$) {(b) $n$-conditioned part of a PGC};

\draw[draw=black,fill=c1] ($(b1) + (0,0)$) rectangle ($(b1) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c1] ($(b1) + (1,0)$) rectangle ($(b1) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c1] ($(b1) + (3,0)$) rectangle ($(b1) + (4,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (4,0)$) rectangle ($(b1) + (5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (5,0)$) rectangle ($(b1) + (7,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b1) + (7,0)$) rectangle ($(b1) + (8,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(b1) + (4.0, 1.5)$) node {$\mathbf{X}^n$};
\draw ($(b1) + (0.7,-0.5)$) node {$\mathbf{X}_1$};
\draw ($(b1) + (3.8,-0.5)$) node {$\mathbf{X}_n$};
\draw ($(b1) + (5.1,-0.5)$) node {$\mathbf{X}_{n\hspace{-0.5pt}\texttt{+}\hspace{-0.5pt}1\phantom{,}}$};
\draw ($(b1) + (7.9,-0.5)$) node {$\mathbf{X}_m$};


\draw[draw=black,fill=c2] ($(b2) + (0,0)$) rectangle ($(b2) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b2) + (1,0)$) rectangle ($(b2) + (2,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b2) + (2,0)$) rectangle ($(b2) + (4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(b2) + (4,0)$) rectangle ($(b2) + (5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (5,0)$) rectangle ($(b2) + (6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (6,0)$) rectangle ($(b2) + (8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (8,0)$) rectangle ($(b2) + (9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(b2) + (4.5, 1.5)$) node {$\mathbf{L}^n$};
\draw ($(b2) + (0.4,-0.5)$) node {$\mathbf{A}_{21}$};
\draw ($(b2) + (1.8,-0.5)$) node {$\mathbf{A}_{31}$};
\draw ($(b2) + (4.3,-0.5)$) node {$\mathbf{A}_{n,n\texttt{-}1}$};
\draw ($(b2) + (6.3,-0.5)$) node {$\mathbf{A}_{n\hspace{-0.5pt}\texttt{+}\hspace{-0.5pt}1\hspace{-0.5pt},\hspace{-0.5pt}1}$};
\draw ($(b2) + (8.6,-0.5)$) node {$\mathbf{A}_{m\hspace{-0.5pt},\hspace{-0.5pt}m\hspace{-0.5pt}\texttt{-}\hspace{-0.5pt}1}$};


\node (spnn) at ($(b1) + (4.0,4.0)$) [trapezium, trapezium angle=60, minimum width=6*\grid, minimum height=1.8*\grid, draw] {node-PC};
\draw ($(spnn) + (-1.5,0.9)$) to node (spnn1) {} ($(spnn) + (-1.5,1.2)$);
\draw ($(spnn) + (-0.5,0.9)$) to node (spnn2) {} ($(spnn) + (-0.5,1.2)$);
\draw ($(spnn) + (+1.5,0.9)$) to node (spnn3) {} ($(spnn) + (+1.5,1.2)$);
\node at ($(spnn) + (+0.55,1.1)$) {$\cdots$};

\node (spne) at ($(b2) + (4.5,4.0)$) [trapezium, trapezium angle=60, minimum width=6*\grid, minimum height=1.8*\grid, draw] {edge-PC};
\draw ($(spne) + (-1.5,0.9)$) to node (spne1) {} ($(spne) + (-1.5,1.2)$);
\draw ($(spne) + (-0.5,0.9)$) to node (spne2) {} ($(spne) + (-0.5,1.2)$);
\draw ($(spne) + (+1.5,0.9)$) to node (spne3) {} ($(spne) + (+1.5,1.2)$);
\node at ($(spne) + (+0.55,1.1)$) {$\cdots$};


\node (p1) at ($(spnn) + (0.0,3.0)$) [circle, text width=0.7*\grid, inner sep=0pt, align=center, draw] {$\times$};
\node (p2) at ($(spnn) + (2.0,3.0)$) [circle, text width=0.7*\grid, inner sep=0pt, align=center, draw] {$\times$};
\node (p3) at ($(spne) + (0.0,3.0)$) [circle, text width=0.7*\grid, inner sep=0pt, align=center, draw] {$\times$};
\node at ($(spne) + (-4.5,3.0)$) {$\cdots$};

\draw [->] ([yshift=-1.9pt]spnn1.north) -- (p1.-115);
\draw [->] ([yshift=-1.9pt]spnn2.north) -- (p2.-115);
\draw [->] ([yshift=-1.9pt]spnn3.north) -- (p3.-115);

\draw [->] ([yshift=-1.9pt]spne1.north) -- (p1.-70);
\draw [->] ([yshift=-1.9pt]spne2.north) -- (p2.-70);
\draw [->] ([yshift=-1.9pt]spne3.north) -- (p3.-70);

\node (s1) at ($(spnn) + (5.0,5.0)$) [circle, text width=0.7*\grid, inner sep=0pt, align=center, draw] {$+$};

\draw [->] (p1.north) -- (s1);
\draw [->] (p2.north) -- (s1);
\draw [->] (p3.north) -- (s1);

\node (i1) at ($(spnn) + (5.0,7.0)$) {$p(\mathbf{X}^n,\mathbf{L}^n|n)$};

\draw [->] (s1.north) -- (i1);

\node (i2) at ($(spnn) + (0.0,-2.3)$) {};
\node (i3) at ($(spnn) + (0.0,-0.7)$) {};

\draw [->] (i2) -- (i3);

\node (i4) at ($(spne) + (0.0,-2.3)$) {};
\node (i5) at ($(spne) + (0.0,-0.7)$) {};

\draw [->] (i4) -- (i5);

\end{tikzpicture}

==> plots/pgc_inherent_sn_invariance.tikz <==
\tikzset{
    snode/.style={
        font={\small $+$},
        circle,
        draw,
        align=center,
        inner sep=0pt,
        minimum size=10pt,
    },
    pnode/.style={
        font={\small $\times$},
        circle,
        draw,
        align=center,
        inner sep=0pt,
        minimum size=10pt,
    },
    lnode/.style={
        font={%
            \begin{tikzpicture}[font=\small, >=stealth,yscale=0.40,xscale=0.18]
                \draw[line width=0.25mm,domain=-1.7:1.7] plot (\x, {exp((-(\x)^2)/0.5)});
            \end{tikzpicture}%
            },
        circle,
        draw,
        align=center,
        inner sep=0pt,
        minimum size=10pt,
    },
}

\tikzset{
    inode/.style={
        inner sep=0pt,
        text width=1pt,
    },
    hnode/.style={
        font={\scriptsize $\hdots$},
        draw=none, 
        align=center,
        inner sep=0pt,
        minimum size=10pt,
    },
    enode/.style={
        font={},
        circle,
        draw,
        dotted,
        align=center,
        inner sep=0pt,
        minimum size=10pt,
  },
}


\begin{tikzpicture}[font=\small, x=0.4cm, y=0.4cm, >={Triangle[scale=0.7pt]}]
    \definecolor{c0}{RGB}{243,246,249}
    \definecolor{c1}{RGB}{27,158,119}
    \definecolor{c2}{RGB}{117,112,179}
    \definecolor{c3}{RGB}{217,95,2}
    \definecolor{c4}{RGB}{231,41,138}
    \definecolor{c5}{RGB}{102,166,30}
    \definecolor{c6}{RGB}{230,171,2}
    \definecolor{c7}{RGB}{166,118,29}
    \definecolor{c8}{RGB}{102,102,102}

    \coordinate (a) at (-2.2,0);
    \coordinate (b) at ( 2.2,0);

    \def\cx{+1.30}
    \def\cy{+2.30}

    \node [snode, label={[xshift=0.0pt, yshift=1.4pt] $p(\mathbf{X}^n,\mathbf{A}^n|n)$}] (root) at (a) {};

    \node [pnode] (p1_2) at ($(a) + (-8*\cx,-1*\cy)$) {};
    \node [pnode] (p2_2) at ($(a) + ( 8*\cx,-1*\cy)$) {};

    \node [snode] (s1_3) at ($(a) + (-12*\cx,-2*\cy)$) {};
    \node [snode] (s2_3) at ($(a) + ( -4*\cx,-2*\cy)$) {};
    \node [snode] (s3_3) at ($(a) + (  4*\cx,-2*\cy)$) {};
    \node [snode] (s4_3) at ($(a) + ( 12*\cx,-2*\cy)$) {};

    \node [pnode] (p1_4) at ($(a) + (-14*\cx,-3*\cy)$) {};
    \node [pnode] (p2_4) at ($(a) + (-10*\cx,-3*\cy)$) {};
    \node [pnode] (p3_4) at ($(a) + ( -6*\cx,-3*\cy)$) {};
    \node [pnode] (p4_4) at ($(a) + ( -2*\cx,-3*\cy)$) {};
    \node [pnode] (p5_4) at ($(a) + (  2*\cx,-3*\cy)$) {};
    \node [pnode] (p6_4) at ($(a) + (  6*\cx,-3*\cy)$) {};
    \node [pnode] (p7_4) at ($(a) + ( 10*\cx,-3*\cy)$) {};
    \node [pnode] (p8_4) at ($(a) + ( 14*\cx,-3*\cy)$) {};

    \node [lnode,fill=c1] (l1_5)  at ($(a) + (-15*\cx,-4*\cy)$) {};
    \node [lnode,fill=c1] (l2_5)  at ($(a) + (-13*\cx,-4*\cy)$) {};
    \node [lnode,fill=c2] (l3_5)  at ($(a) + (-11*\cx,-4*\cy)$) {};
    \node [lnode,fill=c2] (l4_5)  at ($(a) + ( -9*\cx,-4*\cy)$) {};
    \node [lnode,fill=c3] (l5_5)  at ($(a) + ( -7*\cx,-4*\cy)$) {};
    \node [lnode,fill=c3] (l6_5)  at ($(a) + ( -5*\cx,-4*\cy)$) {};
    \node [lnode,fill=c4] (l7_5)  at ($(a) + ( -3*\cx,-4*\cy)$) {};
    \node [lnode,fill=c4] (l8_5)  at ($(a) + ( -1*\cx,-4*\cy)$) {};
    \node [lnode,fill=c5] (l9_5)  at ($(a) + (  1*\cx,-4*\cy)$) {};
    \node [lnode,fill=c5] (l10_5) at ($(a) + (  3*\cx,-4*\cy)$) {};
    \node [lnode,fill=c6] (l11_5) at ($(a) + (  5*\cx,-4*\cy)$) {};
    \node [lnode,fill=c6] (l12_5) at ($(a) + (  7*\cx,-4*\cy)$) {};
    \node [lnode,fill=c7] (l13_5) at ($(a) + (  9*\cx,-4*\cy)$) {};
    \node [lnode,fill=c7] (l14_5) at ($(a) + ( 11*\cx,-4*\cy)$) {};
    \node [lnode,fill=c8] (l15_5) at ($(a) + ( 13*\cx,-4*\cy)$) {};
    \node [lnode,fill=c8] (l16_5) at ($(a) + ( 15*\cx,-4*\cy)$) {};


    \node [inode, label={\small $\mathbf{X}_1$}   ] (x1) at ($(a) + (-15*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_n$}   ] (x1) at ($(a) + (-13*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_1$}   ] (x1) at ($(a) + (-11*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_n$}   ] (x1) at ($(a) + ( -9*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{11}$}] (x1) at ($(a) + ( -7*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{nn}$}] (x1) at ($(a) + ( -5*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{11}$}] (x1) at ($(a) + ( -3*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{nn}$}] (x1) at ($(a) + ( -1*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_1$}   ] (x1) at ($(a) + (  1*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_n$}   ] (x1) at ($(a) + (  3*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_1$}   ] (x1) at ($(a) + (  5*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{X}_n$}   ] (x1) at ($(a) + (  7*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{11}$}] (x1) at ($(a) + (  9*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{nn}$}] (x1) at ($(a) + ( 11*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{11}$}] (x1) at ($(a) + ( 13*\cx,-4.8*\cy)$) {};
    \node [inode, label={\small $\mathbf{A}_{nn}$}] (x1) at ($(a) + ( 15*\cx,-4.8*\cy)$) {};


    \draw [-] (root.south) -- (p1_2.north) node[midway,above left]  {};
    \draw [-] (root.south) -- (p2_2.north) node[midway,above right] {};

    \draw [-] (p1_2.south) -- (s1_3.north) node[midway,above left]  {};
    \draw [-] (p1_2.south) -- (s2_3.north) node[midway,above right] {};
    \draw [-] (p2_2.south) -- (s3_3.north) node[midway,above left]  {};
    \draw [-] (p2_2.south) -- (s4_3.north) node[midway,above right] {};

    \draw [-] (s1_3.south) -- (p1_4.north) node[midway,above left]  {};
    \draw [-] (s1_3.south) -- (p2_4.north) node[midway,above right] {};
    \draw [-] (s2_3.south) -- (p3_4.north) node[midway,above left]  {};
    \draw [-] (s2_3.south) -- (p4_4.north) node[midway,above right] {};
    \draw [-] (s3_3.south) -- (p5_4.north) node[midway,above left]  {};
    \draw [-] (s3_3.south) -- (p6_4.north) node[midway,above right] {};
    \draw [-] (s4_3.south) -- (p7_4.north) node[midway,above left]  {};
    \draw [-] (s4_3.south) -- (p8_4.north) node[midway,above right] {};

    \draw [-] (p1_4.south) -- (l1_5.north);
    \draw [-] (p1_4.south) -- (l2_5.north);
    \draw [-] (p2_4.south) -- (l3_5.north);
    \draw [-] (p2_4.south) -- (l4_5.north);
    \draw [-] (p3_4.south) -- (l5_5.north);
    \draw [-] (p3_4.south) -- (l6_5.north);
    \draw [-] (p4_4.south) -- (l7_5.north);
    \draw [-] (p4_4.south) -- (l8_5.north);
    \draw [-] (p5_4.south) -- (l9_5.north);
    \draw [-] (p5_4.south) -- (l10_5.north);
    \draw [-] (p6_4.south) -- (l11_5.north);
    \draw [-] (p6_4.south) -- (l12_5.north);
    \draw [-] (p7_4.south) -- (l13_5.north);
    \draw [-] (p7_4.south) -- (l14_5.north);
    \draw [-] (p8_4.south) -- (l15_5.north);
    \draw [-] (p8_4.south) -- (l16_5.north);

    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (  0*\cx,-0.9*\cy)$) {};

    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (-12*\cx,-2.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( -4*\cx,-2.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (  4*\cx,-2.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( 12*\cx,-2.9*\cy)$) {};

    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (-14*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (-10*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( -6*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( -2*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (  2*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + (  6*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( 10*\cx,-3.9*\cy)$) {};
    \node [inode, label={\tiny $\cdots$}] (d1) at ($(a) + ( 14*\cx,-3.9*\cy)$) {};

\end{tikzpicture}

==> plots/sn_sensitivity.tikz <==
\begin{tikzpicture}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}%
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=32pt, vertical sep=35pt},height=4.4cm,width=4.4cm,grid=both,legend style={font=\tiny,fill=none,draw=none,row sep=-2pt},legend pos=north east,legend cell align=left,label style={font=\footnotesize},y label style={at={(-0.18,0.5)}},x label style={at={(0.5,-0.11)}}]%
\nextgroupplot[xlabel={$\log p(\mathbf{G})$ or $\log p(\mathbf{G}|\bm{\pi}_c)$ (-)}, ylabel={\# of occurences (-)}, ymin=0, legend pos=north west]%
\addplot [hist={bins=60, data min=-40, data max=0}, fill=c1, color=c1, opacity=0.3] table [row sep=\\,y index=0] {-17.724376678466797\\ -15.541196823120117\\ -11.201639175415039\\ -12.503495216369629\\ -15.921096801757812\\ -17.569448471069336\\ -10.669770240783691\\ -13.015009880065918\\ -13.5562744140625\\ -10.42326831817627\\ -11.490086555480957\\ -12.828805923461914\\ -12.290725708007812\\ -17.972864151000977\\ -15.80402946472168\\ -12.515687942504883\\ -16.139249801635742\\ -15.676974296569824\\ -7.909099578857422\\ -9.337871551513672\\ -15.81874942779541\\ -14.978888511657715\\ -18.653810501098633\\ -15.051704406738281\\ -17.44477653503418\\ -14.436352729797363\\ -15.701586723327637\\ -15.414321899414062\\ -13.10976505279541\\ -6.335099697113037\\ -12.828805923461914\\ -13.457483291625977\\ -10.146559715270996\\ -14.436352729797363\\ -9.859642028808594\\ -11.201639175415039\\ -6.738340377807617\\ -11.768351554870605\\ -15.701586723327637\\ -15.414321899414062\\ -17.569448471069336\\ -13.758368492126465\\ -12.828805923461914\\ -16.339120864868164\\ -9.617511749267578\\ -15.676974296569824\\ -13.457483291625977\\ -17.715240478515625\\ -11.201639175415039\\ -16.290966033935547\\ -9.859642028808594\\ -10.42326831817627\\ -8.469057083129883\\ -15.051704406738281\\ -13.817559242248535\\ -17.972864151000977\\ -15.414321899414062\\ -6.577670097351074\\ -17.972864151000977\\ -8.294370651245117\\ -13.5562744140625\\ -12.124805450439453\\ -8.000789642333984\\ -16.433252334594727\\ -9.633052825927734\\ -10.146559715270996\\ -16.708812713623047\\ -11.490086555480957\\ -12.538808822631836\\ -10.146559715270996\\ -9.706708908081055\\ -11.702021598815918\\ -17.44477653503418\\ -11.201639175415039\\ -12.434993743896484\\ -12.212957382202148\\ -12.212957382202148\\ -14.436352729797363\\ -14.436352729797363\\ -16.088747024536133\\ -15.414321899414062\\ -11.490086555480957\\ -7.793048858642578\\ -14.436352729797363\\ -15.985294342041016\\ -16.828386306762695\\ -14.128981590270996\\ -9.337871551513672\\ -17.44477653503418\\ -12.538808822631836\\ -10.332013130187988\\ -15.051703453063965\\ -16.708812713623047\\ -11.490086555480957\\ -17.715240478515625\\ -9.337871551513672\\ -11.490086555480957\\ -10.897890090942383\\ -6.058369159698486\\ -15.414321899414062\\ -13.598114967346191\\ -18.971027374267578\\ -14.474198341369629\\ -12.212957382202148\\ -12.538808822631836\\ -11.768351554870605\\ -11.490086555480957\\ -8.21285629272461\\ -17.72437858581543\\ -15.051704406738281\\ -17.44477653503418\\ -15.737079620361328\\ -9.633052825927734\\ -10.146559715270996\\ -11.39057445526123\\ -18.693588256835938\\ -11.768351554870605\\ -12.421257019042969\\ -13.5562744140625\\ -13.10976505279541\\ -14.675044059753418\\ -11.490086555480957\\ -14.785106658935547\\ -13.5562744140625\\ -9.633052825927734\\ -10.36303424835205\\ -15.81874942779541\\ -13.10976505279541\\ -8.949477195739746\\ -17.724376678466797\\ -14.785106658935547\\ -15.701586723327637\\ -13.958175659179688\\ -12.290725708007812\\ -12.515687942504883\\ -15.051704406738281\\ -7.909099578857422\\ -11.201639175415039\\ -10.146559715270996\\ -14.436352729797363\\ -16.339120864868164\\ -14.675044059753418\\ -13.015009880065918\\ };\addlegendentry{$i$PGC};%
\addplot [hist={bins=60, data min=-40, data max=0}, fill=c2, color=c2, opacity=0.3] table [row sep=\\,y index=0] {-12.885201454162598\\ -11.658522605895996\\ -13.579141616821289\\ -11.2100830078125\\ -12.100050926208496\\ -12.9630708694458\\ -7.5044074058532715\\ -10.33980941772461\\ -10.910054206848145\\ -10.982400894165039\\ -11.234941482543945\\ -10.170504570007324\\ -13.372021675109863\\ -13.791468620300293\\ -12.76992130279541\\ -8.332589149475098\\ -13.030704498291016\\ -13.520639419555664\\ -6.453725814819336\\ -10.31555461883545\\ -12.975008964538574\\ -10.826642990112305\\ -15.691133499145508\\ -11.13976764678955\\ -13.599729537963867\\ -14.14394474029541\\ -11.285597801208496\\ -13.341012954711914\\ -10.615588188171387\\ -6.198092460632324\\ -12.841897010803223\\ -12.956106185913086\\ -11.897664070129395\\ -10.820151329040527\\ -10.023194313049316\\ -11.396815299987793\\ -6.054041862487793\\ -11.331961631774902\\ -12.404309272766113\\ -10.315567970275879\\ -15.34266185760498\\ -11.392361640930176\\ -9.480669975280762\\ -14.775055885314941\\ -7.920546054840088\\ -11.41397762298584\\ -9.37569522857666\\ -13.989400863647461\\ -9.320693969726562\\ -13.790765762329102\\ -9.317596435546875\\ -11.742318153381348\\ -8.32691764831543\\ -15.42451000213623\\ -9.535731315612793\\ -12.613324165344238\\ -10.758801460266113\\ -5.216024398803711\\ -12.406907081604004\\ -9.170828819274902\\ -12.709823608398438\\ -10.087535858154297\\ -7.338395595550537\\ -14.899922370910645\\ -9.37873649597168\\ -9.793166160583496\\ -12.545697212219238\\ -10.747156143188477\\ -10.712300300598145\\ -10.205334663391113\\ -8.68178653717041\\ -9.035606384277344\\ -13.227087020874023\\ -9.360705375671387\\ -10.76567554473877\\ -11.35477352142334\\ -10.814135551452637\\ -12.061898231506348\\ -10.069458961486816\\ -26.179214477539062\\ -11.336556434631348\\ -10.086481094360352\\ -6.4200639724731445\\ -12.078386306762695\\ -12.41770076751709\\ -12.237582206726074\\ -12.751583099365234\\ -7.298799991607666\\ -12.954890251159668\\ -12.449424743652344\\ -10.601136207580566\\ -14.096968650817871\\ -12.341755867004395\\ -13.12951374053955\\ -13.826184272766113\\ -8.672639846801758\\ -9.393889427185059\\ -8.475434303283691\\ -5.728078842163086\\ -13.238632202148438\\ -10.525647163391113\\ -15.59249496459961\\ -11.757102012634277\\ -12.42379379272461\\ -9.552924156188965\\ -12.31813907623291\\ -11.637303352355957\\ -9.610879898071289\\ -12.104698181152344\\ -13.87385368347168\\ -13.855030059814453\\ -10.401307106018066\\ -10.2697114944458\\ -10.661160469055176\\ -11.682005882263184\\ -13.876083374023438\\ -11.868739128112793\\ -10.332459449768066\\ -11.318034172058105\\ -10.20551586151123\\ -12.343770027160645\\ -9.19704532623291\\ -9.729735374450684\\ -11.916378021240234\\ -9.587478637695312\\ -9.347505569458008\\ -13.030182838439941\\ -9.667719841003418\\ -7.600269317626953\\ -12.521488189697266\\ -10.39409351348877\\ -12.170649528503418\\ -10.041670799255371\\ -14.424808502197266\\ -11.575204849243164\\ -12.370020866394043\\ -8.44550895690918\\ -10.319550514221191\\ -10.036684036254883\\ -10.958718299865723\\ -11.95837116241455\\ -11.88502311706543\\ -10.219738960266113\\ };\addlegendentry{$n!$PGC};%
\addplot [hist={bins=60, data min=-40, data max=0}, fill=c3, color=c3, opacity=0.3] table [row sep=\\,y index=0] {-8.571221351623535\\ -9.43484115600586\\ -6.869357109069824\\ -5.382840156555176\\ -9.758353233337402\\ -9.227551460266113\\ -6.983241081237793\\ -9.94296646118164\\ -5.999920845031738\\ -9.857047080993652\\ -7.087414741516113\\ -7.106301307678223\\ -7.311917304992676\\ -12.92952823638916\\ -10.430041313171387\\ -8.12104606628418\\ -7.822660446166992\\ -10.506922721862793\\ -6.389636039733887\\ -5.740999221801758\\ -10.27807331085205\\ -9.314920425415039\\ -12.377117156982422\\ -8.524224281311035\\ -12.967534065246582\\ -6.877498626708984\\ -6.980521202087402\\ -10.861143112182617\\ -5.769065856933594\\ -6.227590560913086\\ -9.108748435974121\\ -7.892568588256836\\ -7.399651527404785\\ -7.760470390319824\\ -9.949673652648926\\ -5.959755897521973\\ -7.124645233154297\\ -9.898850440979004\\ -8.029327392578125\\ -10.422715187072754\\ -10.11048698425293\\ -8.117149353027344\\ -8.872933387756348\\ -10.829654693603516\\ -7.951290130615234\\ -7.994288444519043\\ -8.857796669006348\\ -10.741517066955566\\ -6.140443801879883\\ -10.376795768737793\\ -5.810495376586914\\ -7.9064226150512695\\ -8.144323348999023\\ -10.130053520202637\\ -8.713820457458496\\ -13.013998031616211\\ -9.838211059570312\\ -4.8381452560424805\\ -12.749724388122559\\ -8.051892280578613\\ -7.648078918457031\\ -7.051047325134277\\ -4.276375770568848\\ -10.5659818649292\\ -8.171422004699707\\ -6.490825653076172\\ -11.019904136657715\\ -5.478632926940918\\ -7.508962631225586\\ -6.245277404785156\\ -8.723615646362305\\ -6.208030700683594\\ -13.909770011901855\\ -5.95295524597168\\ -7.374299049377441\\ -6.785778999328613\\ -5.85758113861084\\ -9.257360458374023\\ -9.246724128723145\\ -26.19138526916504\\ -9.789721488952637\\ -7.334417343139648\\ -6.021760940551758\\ -7.684075355529785\\ -6.6052751541137695\\ -9.902722358703613\\ -13.004021644592285\\ -5.434899806976318\\ -13.999749183654785\\ -6.827280044555664\\ -8.921351432800293\\ -8.480827331542969\\ -10.217400550842285\\ -7.347125053405762\\ -9.844990730285645\\ -6.874174118041992\\ -6.896075248718262\\ -10.275501251220703\\ -6.269771575927734\\ -8.475653648376465\\ -7.857759475708008\\ -14.949501991271973\\ -8.932369232177734\\ -8.516536712646484\\ -7.248841285705566\\ -9.918828010559082\\ -9.142119407653809\\ -12.242609977722168\\ -12.677297592163086\\ -9.848422050476074\\ -11.79947280883789\\ -11.023892402648926\\ -8.631725311279297\\ -7.372964859008789\\ -9.86020565032959\\ -13.300379753112793\\ -8.786572456359863\\ -8.852510452270508\\ -6.87691593170166\\ -6.651922225952148\\ -6.319147109985352\\ -8.067749977111816\\ -9.66297721862793\\ -8.558377265930176\\ -9.461922645568848\\ -5.049993991851807\\ -10.99605655670166\\ -6.9335222244262695\\ -5.794042587280273\\ -9.182425498962402\\ -9.086493492126465\\ -9.069942474365234\\ -10.558648109436035\\ -8.970232963562012\\ -9.844536781311035\\ -8.778861999511719\\ -6.950136184692383\\ -9.991765022277832\\ -5.335356712341309\\ -8.116159439086914\\ -10.229832649230957\\ -7.291197776794434\\ -10.82434368133545\\ };\addlegendentry{$\bm{\pi}$PGC};%
\addplot [hist={bins=60, data min=-40, data max=0}, fill=c4, color=c4, opacity=0.3] table [row sep=\\,y index=0] {-11.08865737915039\\ -7.863524436950684\\ -37.26591110229492\\ -6.638583183288574\\ -11.054116249084473\\ -10.428169250488281\\ -7.061813831329346\\ -10.00870418548584\\ -7.485407829284668\\ -9.954497337341309\\ -8.686393737792969\\ -6.707076072692871\\ -7.566756248474121\\ -10.875158309936523\\ -23.933326721191406\\ -21.626811981201172\\ -9.05038833618164\\ -10.166254997253418\\ -5.937325477600098\\ -5.49921989440918\\ -26.83504867553711\\ -7.871432304382324\\ -15.254956245422363\\ -12.195140838623047\\ -8.441137313842773\\ -7.5043230056762695\\ -8.502327919006348\\ -11.661849975585938\\ -5.990091323852539\\ -6.2618207931518555\\ -8.349418640136719\\ -10.34130859375\\ -7.184728622436523\\ -8.789592742919922\\ -9.004130363464355\\ -6.35444450378418\\ -6.804271697998047\\ -9.696205139160156\\ -7.064846992492676\\ -11.120965003967285\\ -13.392273902893066\\ -8.76553726196289\\ -9.689172744750977\\ -12.06505298614502\\ -8.061395645141602\\ -7.031167984008789\\ -9.877238273620605\\ -12.442425727844238\\ -5.816795349121094\\ -11.738378524780273\\ -6.647591590881348\\ -8.578641891479492\\ -8.068329811096191\\ -10.470613479614258\\ -9.349347114562988\\ -9.612625122070312\\ -10.621232032775879\\ -4.421000957489014\\ -9.121044158935547\\ -7.31780481338501\\ -7.434514999389648\\ -6.34133243560791\\ -3.98437762260437\\ -9.254316329956055\\ -33.766075134277344\\ -11.683499336242676\\ -7.795342445373535\\ -5.284003257751465\\ -6.5399370193481445\\ -21.911590576171875\\ -8.231451988220215\\ -6.615511894226074\\ -9.04460620880127\\ -6.389208793640137\\ -8.448660850524902\\ -5.89777946472168\\ -7.743790626525879\\ -9.39481258392334\\ -35.59840393066406\\ -24.668893814086914\\ -10.783437728881836\\ -8.173118591308594\\ -5.85482120513916\\ -7.988117218017578\\ -7.7688188552856445\\ -8.634225845336914\\ -13.8887300491333\\ -5.55588960647583\\ -10.414288520812988\\ -5.974362373352051\\ -9.238750457763672\\ -10.318831443786621\\ -8.403970718383789\\ -7.5390625\\ -10.472968101501465\\ -6.860036373138428\\ -6.974858283996582\\ -9.86320686340332\\ -6.305912971496582\\ -38.185367584228516\\ -7.9907684326171875\\ -23.675296783447266\\ -27.779457092285156\\ -8.331097602844238\\ -7.330949783325195\\ -10.57533073425293\\ -8.699647903442383\\ -11.573390007019043\\ -13.19888687133789\\ -10.675107955932617\\ -8.133660316467285\\ -10.88217830657959\\ -7.802202224731445\\ -7.898927688598633\\ -24.46027374267578\\ -22.193252563476562\\ -13.611721992492676\\ -9.5681734085083\\ -5.642148017883301\\ -30.127426147460938\\ -7.641302108764648\\ -8.063124656677246\\ -10.986202239990234\\ -8.072842597961426\\ -23.836872100830078\\ -34.583621978759766\\ -11.361054420471191\\ -32.36186218261719\\ -5.497264862060547\\ -8.45513916015625\\ -39.76462936401367\\ -9.529791831970215\\ -9.167344093322754\\ -25.948209762573242\\ -10.545254707336426\\ -10.449516296386719\\ -6.440234184265137\\ -8.745746612548828\\ -5.542385101318359\\ -7.979637145996094\\ -32.64271926879883\\ -8.035722732543945\\ -12.341519355773926\\ };\addlegendentry{$s$PGC};%
\nextgroupplot[xlabel=FPR (-), ylabel=TPR (-), ymin=0, ymax=1, xmin=0, xmax=1]%
\addplot [name path=auc, color=c1, forget plot] coordinates {(0.0, 0.0) (0.0, 0.006993006993006993) (0.0, 0.02097902097902098) (0.0, 0.03496503496503497) (0.0, 0.09090909090909091) (0.0, 0.1258741258741259) (0.0, 0.13986013986013987) (0.0, 0.15384615384615385) (0.0, 0.16083916083916083) (0.0, 0.20279720279720279) (0.0, 0.21678321678321677) (0.0, 0.22377622377622378) (0.0, 0.2937062937062937) (0.0, 0.3006993006993007) (0.0, 0.32167832167832167) (0.0, 0.34965034965034963) (0.0, 0.36363636363636365) (0.0, 0.3776223776223776) (0.0, 0.3916083916083916) (0.0, 0.40559440559440557) (0.0, 0.43356643356643354) (0.0, 0.44755244755244755) (0.0, 0.46153846153846156) (0.0, 0.5104895104895105) (0.0, 0.5454545454545454) (0.0, 0.5594405594405595) (0.0, 0.5734265734265734) (0.0, 0.5944055944055944) (0.0, 0.6223776223776224) (0.0, 0.6363636363636364) (0.0, 0.6503496503496503) (0.0, 0.6643356643356644) (0.0, 0.6713286713286714) (0.0, 0.6993006993006993) (0.0, 0.7062937062937062) (0.0, 0.7202797202797203) (0.0, 0.7412587412587412) (0.0, 0.7482517482517482) (0.0, 0.7832167832167832) (0.0, 0.7902097902097902) (0.0, 0.8111888111888111) (0.0, 0.8251748251748252) (0.0, 0.8321678321678322) (0.0, 0.8461538461538461) (0.0, 0.8811188811188811) (0.0, 0.9020979020979021) (0.0, 0.916083916083916) (0.0, 0.958041958041958) (0.0, 0.972027972027972) (0.0, 1.0) (0.02097902097902098, 1.0) (0.04195804195804196, 1.0) (0.04895104895104895, 1.0) (0.09090909090909091, 1.0) (0.11888111888111888, 1.0) (0.1258741258741259, 1.0) (0.13986013986013987, 1.0) (0.14685314685314685, 1.0) (0.16083916083916083, 1.0) (0.1958041958041958, 1.0) (0.2097902097902098, 1.0) (0.22377622377622378, 1.0) (0.24475524475524477, 1.0) (0.25874125874125875, 1.0) (0.26573426573426573, 1.0) (0.3006993006993007, 1.0) (0.32867132867132864, 1.0) (0.34265734265734266, 1.0) (0.3706293706293706, 1.0) (0.3776223776223776, 1.0) (0.4195804195804196, 1.0) (0.45454545454545453, 1.0) (0.4825174825174825, 1.0) (0.4965034965034965, 1.0) (0.5174825174825175, 1.0) (0.5314685314685315, 1.0) (0.5734265734265734, 1.0) (0.5874125874125874, 1.0) (0.6083916083916084, 1.0) (0.6223776223776224, 1.0) (0.6433566433566433, 1.0) (0.6503496503496503, 1.0) (0.6713286713286714, 1.0) (0.6783216783216783, 1.0) (0.7272727272727273, 1.0) (0.7342657342657343, 1.0) (0.7692307692307693, 1.0) (0.7832167832167832, 1.0) (0.7972027972027972, 1.0) (0.8111888111888111, 1.0) (0.8461538461538461, 1.0) (0.8601398601398601, 1.0) (0.8671328671328671, 1.0) (0.8881118881118881, 1.0) (0.8951048951048951, 1.0) (0.916083916083916, 1.0) (0.951048951048951, 1.0) (0.965034965034965, 1.0) (1.0, 1.0)};%
\path [name path=axis, color=c1] (axis cs:0,0) -- (axis cs:1,0);%
\addplot [thick, color=c1, fill=c1, fill opacity=0.05] fill between[of=auc and axis, soft clip={domain=0:1}];\addlegendentry{$i$PGC};%
\addplot [name path=auc, color=c2, forget plot] coordinates {(0.0, 0.0) (0.0, 0.006993006993006993) (0.0, 1.0) (1.0, 1.0)};%
\path [name path=axis, color=c2] (axis cs:0,0) -- (axis cs:1,0);%
\addplot [thick, color=c2, fill=c2, fill opacity=0.05] fill between[of=auc and axis, soft clip={domain=0:1}];\addlegendentry{$n!$PGC};%
\addplot [name path=auc, color=c3, forget plot] coordinates {(0.0, 0.0) (0.0, 0.006993006993006993) (0.0, 0.13986013986013987) (0.006993006993006993, 0.13986013986013987) (0.006993006993006993, 1.0) (1.0, 1.0)};%
\path [name path=axis, color=c3] (axis cs:0,0) -- (axis cs:1,0);%
\addplot [thick, color=c3, fill=c3, fill opacity=0.05] fill between[of=auc and axis, soft clip={domain=0:1}];\addlegendentry{$\bm{\pi}$PGC};%
\addplot [name path=auc, color=c4, forget plot] coordinates {(0.0, 0.0) (0.006993006993006993, 0.0) (0.02097902097902098, 0.0) (0.02097902097902098, 0.006993006993006993) (0.04895104895104895, 0.006993006993006993) (0.04895104895104895, 0.013986013986013986) (0.055944055944055944, 0.013986013986013986) (0.055944055944055944, 0.07692307692307693) (0.06293706293706294, 0.07692307692307693) (0.06293706293706294, 0.22377622377622378) (0.06993006993006994, 0.22377622377622378) (0.06993006993006994, 0.32867132867132864) (0.07692307692307693, 0.32867132867132864) (0.07692307692307693, 0.48951048951048953) (0.08391608391608392, 0.48951048951048953) (0.08391608391608392, 0.7272727272727273) (0.09090909090909091, 0.7272727272727273) (0.09090909090909091, 0.7692307692307693) (0.0979020979020979, 0.7692307692307693) (0.0979020979020979, 0.8251748251748252) (0.1048951048951049, 0.8251748251748252) (0.1048951048951049, 0.8531468531468531) (0.11188811188811189, 0.8531468531468531) (0.11188811188811189, 0.8811188811188811) (0.11888111888111888, 0.8811188811188811) (0.11888111888111888, 0.986013986013986) (0.13286713286713286, 0.986013986013986) (0.13286713286713286, 0.993006993006993) (0.13986013986013987, 0.993006993006993) (0.13986013986013987, 1.0) (1.0, 1.0)};%
\path [name path=axis, color=c4] (axis cs:0,0) -- (axis cs:1,0);%
\addplot [thick, color=c4, fill=c4, fill opacity=0.05] fill between[of=auc and axis, soft clip={domain=0:1}];\addlegendentry{$s$PGC};%
\end{groupplot}%
\end{tikzpicture}%

==> plots/unconditional/qm9_marg_sort_btree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/btree/qm9_marg_sort_btree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/btree/qm9_marg_sort_btree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/btree/qm9_marg_sort_btree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/btree/qm9_marg_sort_btree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/btree/qm9_marg_sort_btree_unordered.svg}};%
\end{tikzpicture}%


==> plots/unconditional/qm9_marg_sort_ctree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ctree/qm9_marg_sort_ctree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ctree/qm9_marg_sort_ctree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ctree/qm9_marg_sort_ctree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ctree/qm9_marg_sort_ctree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ctree/qm9_marg_sort_ctree_unordered.svg}};%
\end{tikzpicture}%


==> plots/unconditional/qm9_marg_sort_ptree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ptree/qm9_marg_sort_ptree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ptree/qm9_marg_sort_ptree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ptree/qm9_marg_sort_ptree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ptree/qm9_marg_sort_ptree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/ptree/qm9_marg_sort_ptree_unordered.svg}};%
\end{tikzpicture}%


==> plots/unconditional/qm9_marg_sort_rtree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/rtree/qm9_marg_sort_rtree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/rtree/qm9_marg_sort_rtree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/rtree/qm9_marg_sort_rtree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/rtree/qm9_marg_sort_rtree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/rtree/qm9_marg_sort_rtree_unordered.svg}};%
\end{tikzpicture}%

==> plots/unconditional/qm9_marg_sort_vtree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/vtree/qm9_marg_sort_vtree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/vtree/qm9_marg_sort_vtree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/vtree/qm9_marg_sort_vtree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/vtree/qm9_marg_sort_vtree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/qm9/marg_sort/vtree/qm9_marg_sort_vtree_unordered.svg}};%
\end{tikzpicture}%

==> plots/unconditional/zinc250k_marg_sort_btree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/btree/zinc250k_marg_sort_btree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/btree/zinc250k_marg_sort_btree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/btree/zinc250k_marg_sort_btree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/btree/zinc250k_marg_sort_btree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/btree/zinc250k_marg_sort_btree_unordered.svg}};%
\end{tikzpicture}%


==> plots/unconditional/zinc250k_marg_sort_ctree_grid.tex <==
\begin{tikzpicture}%
\node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ctree/zinc250k_marg_sort_ctree_bft.svg}};%
\node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ctree/zinc250k_marg_sort_ctree_canonical.svg}};%
\node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ctree/zinc250k_marg_sort_ctree_dft.svg}};%
\node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ctree/zinc250k_marg_sort_ctree_rcm.svg}};%
\node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ctree/zinc250k_marg_sort_ctree_unordered.svg}};%
\end{tikzpicture}%

==> plots/unconditional/zinc250k_marg_sort_ptree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ptree/zinc250k_marg_sort_ptree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ptree/zinc250k_marg_sort_ptree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ptree/zinc250k_marg_sort_ptree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ptree/zinc250k_marg_sort_ptree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/ptree/zinc250k_marg_sort_ptree_unordered.svg}};%
\end{tikzpicture}%

==> plots/unconditional/zinc250k_marg_sort_rtree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/rtree/zinc250k_marg_sort_rtree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/rtree/zinc250k_marg_sort_rtree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/rtree/zinc250k_marg_sort_rtree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/rtree/zinc250k_marg_sort_rtree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/rtree/zinc250k_marg_sort_rtree_unordered.svg}};%
\end{tikzpicture}%

==> plots/unconditional/zinc250k_marg_sort_vtree_grid.tex <==
\begin{tikzpicture}%
    \node[label={[yshift=0px, font=\large]{BFT}}] (n0) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/vtree/zinc250k_marg_sort_vtree_bft.svg}};%
    \node[right=15 px of n0,label={[yshift=0px, font=\large]{MCA}}] (n1) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/vtree/zinc250k_marg_sort_vtree_canonical.svg}};%
    \node[right=15 px of n1,label={[yshift=0px, font=\large]{DFT}}] (n2) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/vtree/zinc250k_marg_sort_vtree_dft.svg}};%
    \node[right=15 px of n2,label={[yshift=0px, font=\large]{RCM}}] (n3) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/vtree/zinc250k_marg_sort_vtree_rcm.svg}};%
    \node[right=15 px of n3,label={[yshift=0px, font=\large]{Random}}] (n4) {\includesvg[width=80px]{plots/unconditional/zinc250k/marg_sort/vtree/zinc250k_marg_sort_vtree_unordered.svg}};%
\end{tikzpicture}%

